An extended range of stable flux reconstruction schemes on quadrilaterals for various polynomial bases

An extended range of energy stable flux reconstruction schemes, developed using a summation-by-parts approach, is presented on quadrilateral elements for various sets of polynomial bases. For the maximal order bases, a new set of correction functions which result in stable schemes is found. However, for a range of orders it is shown that only a single correction function can be cast as a tensor-product. Subsequently, correction functions are identified using a generalised analytic framework that results in stable schemes for total order and approximate Euclidean order polynomial bases on quadrilaterals -- which have not previously been explored in the context of flux reconstruction. It is shown that the approximate Euclidean order basis can provide similar numerical accuracy as the maximal order basis but with fewer points per element, and thus lower cost.

==> figs/tikz/error_circ_k3_waves.tex <==
\begin{tikzpicture}
    \definecolor{agrey}{rgb}{0.6,0.6,0.6}

    \begin{axis}
    [
        width=8cm,
        height=8cm,
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$E(t=1)$},
        ylabel = {$E(t=1)$},
        xmin = 0, xmax = 4.7e-4,
        ymin = 0, ymax = 4.7e-4,
        %ytick = {0, pi/8, pi/4, 3*pi/8, pi/2},
        %yticklabels = {$0$, $\pi/8$, $\pi/4$, $3\pi/8$, $\pi/2$},
        legend cell align={left},
        %legend columns=2, 
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east, 
        %/tikz/column 2/.style={column sep=5pt}
        },
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
    ]
        \foreach \t in {15,30,45,60,75} 
        {
            \addplot[forget plot, color=agrey, line width=0.7pt, densely dashed] coordinates{(0, 0) ({4.5e-4*cos(\t)}, {4.5e-4*sin(\t)})};
        }
        
        \foreach \r in {0.5e-4,1e-4, 1.5e-4,2e-4, 2.5e-4, 3e-4, 3.5e-4, 4e-4, 4.5e-4} 
        {
            \addplot[forget plot, color=agrey, samples=40, domain=0.0*pi:0.5*pi, line width=0.7pt, densely dotted]({\r*cos(deg(x))}, {\r*sin(deg(x))});
        }
    
        \addplot[thick, color={Set1-A}] table[x expr={(\thisrowno{2})*cos(\thisrowno{0})}, y expr={(\thisrowno{2})*sin(\thisrowno{0})}, col sep=comma]{./figs/data/odata_k3_lp1.csv};
                                                  
        \addplot[thick, color={Set1-B}] table[x expr={(\thisrowno{2})*cos(\thisrowno{0})}, y expr={(\thisrowno{2})*sin(\thisrowno{0})}, col sep=comma]{./figs/data/odata_rob_k3_lp50.csv};
        
        \addplot[thick, color={Set1-C}] table[x expr={(\thisrowno{2})*cos(\thisrowno{0})}, y expr={(\thisrowno{2})*sin(\thisrowno{0})}, col sep=comma]{./figs/data/odata_k3_lpInf.csv};

        % \addlegendentry{$p=1$};
        % \addlegendentry{$p=2^*$}
        % \addlegendentry{$p=\infty$};
  
    \end{axis}
    
\end{tikzpicture}

==> figs/tikz/error_circ_mw_k3_waves.tex <==
\begin{tikzpicture}
    \definecolor{agrey}{rgb}{0.6,0.6,0.6}

    \begin{axis}
    [
        width=8cm,
        height=8cm,
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$E(t=20)$},
        ylabel = {$E(t=20)$},
        xmin = 0, xmax = 3.2e-4,
        ymin = 0, ymax = 3.2e-4,
        %ytick = {0, pi/8, pi/4, 3*pi/8, pi/2},
        %yticklabels = {$0$, $\pi/8$, $\pi/4$, $3\pi/8$, $\pi/2$},
        legend cell align={left},
        %legend columns=2, 
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east, 
        %/tikz/column 2/.style={column sep=5pt}
        },
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        \foreach \t in {15,30,45,60,75} 
        {
            \addplot[forget plot, color=agrey, line width=0.7pt, densely dashed] coordinates{(0, 0) ({3.2e-4*cos(\t)}, {3.2e-4*sin(\t)})};
        }
        
        \foreach \r in {0.5e-4,1e-4, 1.5e-4,2e-4, 2.5e-4, 3e-4} 
        {
            \addplot[forget plot, color=agrey, samples=40, domain=0.0*pi:0.5*pi, line width=0.7pt, densely dotted]({\r*cos(deg(x))}, {\r*sin(deg(x))});
        }
    
        \addplot[thick, color={Set1-A}] table[x expr={(\thisrowno{2})*cos(\thisrowno{0})}, y expr={(\thisrowno{2})*sin(\thisrowno{0})}, col sep=comma]{./figs/data/morlet_odata_k3_lp1.csv};
                                                  
        \addplot[thick, color={Set1-B}] table[x expr={(\thisrowno{2})*cos(\thisrowno{0})}, y expr={(\thisrowno{2})*sin(\thisrowno{0})}, col sep=comma]{./figs/data/morlet_odata_rob_k3_lp50.csv};
        
        \addplot[thick, color={Set1-C}] table[x expr={(\thisrowno{2})*cos(\thisrowno{0})}, y expr={(\thisrowno{2})*sin(\thisrowno{0})}, col sep=comma]{./figs/data/morlet_odata_k3_lpInf.csv};

        % \addlegendentry{$p=1$};
        % \addlegendentry{$p=2^*$}
        % \addlegendentry{$p=\infty$};
  
    \end{axis}
    
\end{tikzpicture}

==> figs/tikz/hexagon_symmetry.tex <==
\begin{tikzpicture}[scale=2]
    
    \begin{scope}[on behind layer]
        \draw[black, -, thick] (-1,0) -- (-0.5,{-sqrt(3)/2}) -- (0.5,{-sqrt(3)/2}) -- (1,0) -- (0.5,{sqrt(3)/2}) -- (-0.5,{sqrt(3)/2}) -- cycle;
    \end{scope}
    
    \begin{scope}
        \draw[fill={Pastel1-A}, color={Pastel1-A}] (-1,0) circle (1.5pt);
        
        \draw[fill={Pastel1-A}, color={Pastel1-A}] (-0.5,{-sqrt(3)/2}) circle (1.5pt);
        
        \draw[fill={Pastel1-A}, color={Pastel1-A}] (0.5,{-sqrt(3)/2}) circle (1.5pt);
        
        \draw[fill={Pastel1-A}, color={Pastel1-A}] (1,0) circle (1.5pt);
        
        \draw[fill={Pastel1-A}, color={Pastel1-A}] (0.5,{sqrt(3)/2}) circle (1.5pt) ;
        
        \draw[fill={Pastel1-A}, color={Pastel1-A}] (-0.5,{sqrt(3)/2}) circle (1.5pt);
    \end{scope}
    
    \draw[black,thick,densely dotted] (0,-1) -- (0,1);
    \draw[black,thick,densely dotted] ({-sqrt(3)/2},0.5) -- ({sqrt(3)/2},-0.5);
    \draw[black,thick,densely dotted] ({-sqrt(3)/2},-0.5) -- ({sqrt(3)/2},0.5);
    
    \begin{scope}[on behind layer]
        \draw[black!00] (-1,-1.07) rectangle (1,1.07);
    \end{scope}
\end{tikzpicture}

==> figs/tikz/order_basis.tex <==
\begin{tikzpicture}[scale=1]

    \begin{scope}[on behind layer]
        \draw[black, -latex, thick] (0,-0.3) -- (0,6) node [left, text=black, shift={(-0.3, 0.0)}] {\small{$k_y$}};
        \draw[black, -latex, thick] (-0.3,0) -- (6,0) node [below, text=black, shift={( 0.0,-0.3)}] {\small{$k_x$}};
    \end{scope}
    
    \draw[black, -, thick, dashed] (0,5) -- (5,5) -- (5,0);
    
    \draw[black, -, thick, dashdotted] (5,0) arc (0:90:5);
    \draw[black, -, thick, dotted] (0,5) -- (5,0);
    
    
    \node[] at (5,-0.5) {\small{$k_\mathrm{max}$}};
    \node[] at (-0.55,5) {\small{$k_\mathrm{max}$}};
    
    \node[] at (2.2,2.2) {\small{$\|\mathbf{k}\|_1$}};
    \node[] at (3.2,3.2) {\small{$\|\mathbf{k}\|_2$}};
    \node[] at (4.5,4.5) {\small{$\|\mathbf{k}\|_\infty$}};
    
\end{tikzpicture}

==> figs/tikz/order_basis_k3.tex <==
\begin{tikzpicture}[scale=1]

    \begin{scope}[on behind layer]
        \draw[black, -latex, thick] (0,-0.3) -- (0,6) node [left, text=black, shift={(-0.3, 0.0)}] {\small{$k_y$}};
        \draw[black, -latex, thick] (-0.3,0) -- (6,0) node [below, text=black, shift={( 0.0,-0.3)}] {\small{$k_x$}};
    \end{scope}
    
    \draw[black, -, thick, dashed] (0,5) -- (5,5) -- (5,0);
    
    \draw[black, -, thick, dashdotted] (5,0) arc (0:90:5);
    \draw[black, -, thick, dotted] (0,5) -- (5,0);
    
    
    \node[] at (5,-0.5) {\small{$k_\mathrm{max}$}};
    \node[] at (-0.55,5) {\small{$k_\mathrm{max}$}};
    
    \begin{scope}[on above layer]
        \draw[fill=Pastel1-A, Pastel1-A] (0,0) circle (3.5pt);
        \draw[fill=Pastel1-A, Pastel1-A] (1,0) circle (3.5pt);
        \draw[fill=Pastel1-A, Pastel1-A] (2,0) circle (3.5pt);
        \draw[fill=Pastel1-A, Pastel1-A] (3,0) circle (3.5pt);
        \draw[fill=Pastel1-A, Pastel1-A] (4,0) circle (3.5pt);
        \draw[fill=Pastel1-A, Pastel1-A] (5,0) circle (3.5pt);
        
        \draw[fill=Pastel1-A, Pastel1-A] (0,1) circle (3.5pt);
        \draw[fill=Pastel1-A, Pastel1-A] (1,1) circle (3.5pt);
        \draw[fill=Pastel1-A, Pastel1-A] (2,1) circle (3.5pt);
        \draw[fill=Pastel1-A, Pastel1-A] (3,1) circle (3.5pt);
        \draw[fill=Pastel1-A, Pastel1-A] (4,1) circle (3.5pt);
        
        \draw[fill=Pastel1-A, Pastel1-A] (0,2) circle (3.5pt);
        \draw[fill=Pastel1-A, Pastel1-A] (1,2) circle (3.5pt);
        \draw[fill=Pastel1-A, Pastel1-A] (2,2) circle (3.5pt);
        \draw[fill=Pastel1-A, Pastel1-A] (3,2) circle (3.5pt);
        
        \draw[fill=Pastel1-A, Pastel1-A] (0,3) circle (3.5pt);
        \draw[fill=Pastel1-A, Pastel1-A] (1,3) circle (3.5pt);
        \draw[fill=Pastel1-A, Pastel1-A] (2,3) circle (3.5pt);
        
        \draw[fill=Pastel1-A, Pastel1-A] (0,4) circle (3.5pt);
        \draw[fill=Pastel1-A, Pastel1-A] (1,4) circle (3.5pt);
        
        \draw[fill=Pastel1-A, Pastel1-A] (0,5) circle (3.5pt);
        
        \draw[fill=Pastel1-B, Pastel1-B] (3,3) circle (3.5pt);
        \draw[fill=Pastel1-B, Pastel1-B] (2,4) circle (3.5pt);
        \draw[fill=Pastel1-B, Pastel1-B] (3,4) circle (3.5pt);
        \draw[fill=Pastel1-B, Pastel1-B] (4,2) circle (3.5pt);
        \draw[fill=Pastel1-B, Pastel1-B] (4,3) circle (3.5pt);
        
        \draw[fill=Pastel1-C, Pastel1-C] (5,1) circle (3.5pt);
        \draw[fill=Pastel1-C, Pastel1-C] (5,2) circle (3.5pt);
        \draw[fill=Pastel1-C, Pastel1-C] (5,3) circle (3.5pt);
        \draw[fill=Pastel1-C, Pastel1-C] (5,4) circle (3.5pt);
        \draw[fill=Pastel1-C, Pastel1-C] (5,5) circle (3.5pt);
        
        \draw[fill=Pastel1-C, Pastel1-C] (4,4) circle (3.5pt);
        \draw[fill=Pastel1-C, Pastel1-C] (1,5) circle (3.5pt);
        \draw[fill=Pastel1-C, Pastel1-C] (2,5) circle (3.5pt);
        \draw[fill=Pastel1-C, Pastel1-C] (3,5) circle (3.5pt);
        \draw[fill=Pastel1-C, Pastel1-C] (4,5) circle (3.5pt);
        
    \end{scope}
    
    %\node[] at (2.2,2.2) {\small{$\|\mathbf{k}\|_1$}};
    %\node[] at (3.2,3.2) {\small{$\|\mathbf{k}\|_2$}};
    %\node[] at (4.5,4.5) {\small{$\|\mathbf{k}\|_\infty$}};
    
\end{tikzpicture}

==> figs/tikz/order_circ_k3_waves.tex <==
\begin{tikzpicture}
    \definecolor{agrey}{rgb}{0.6,0.6,0.6}

    \begin{axis}
    [
        width=8cm,
        height=8cm,
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {Order},
        ylabel = {Order},
        xmin = 0, xmax = 4.5,
        ymin = 0, ymax = 4.5,
        %ytick = {0, pi/8, pi/4, 3*pi/8, pi/2},
        %yticklabels = {$0$, $\pi/8$, $\pi/4$, $3\pi/8$, $\pi/2$},
        %ytick = {},
        %yticklabels = {},
        legend cell align={left},
        %legend columns=2, 
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east, 
        %/tikz/column 2/.style={column sep=5pt}
        },
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
    ]
        \foreach \t in {15,30,45,60,75} 
        {
            \addplot[forget plot, color=agrey, line width=0.7pt, densely dashed] coordinates{(0, 0) ({4.5*cos(\t)}, {4.5*sin(\t)})};
        }
        
        \foreach \r in {1, 2, 3, 4} 
        {
            \addplot[forget plot, color=agrey, samples=40, domain=0.0*pi:0.5*pi, line width=0.7pt, densely dotted]({\r*cos(deg(x))}, {\r*sin(deg(x))});
        }
    
        \addplot[thick, color={Set1-A}] table[x expr={(\thisrowno{1})*cos(\thisrowno{0})}, y expr={(\thisrowno{1})*sin(\thisrowno{0})}, col sep=comma]{./figs/data/odata_k3_lp1.csv};
                                                  
        \addplot[thick, color={Set1-B}] table[x expr={(\thisrowno{1})*cos(\thisrowno{0})}, y expr={(\thisrowno{1})*sin(\thisrowno{0})}, col sep=comma]{./figs/data/odata_rob_k3_lp50.csv};
        
        \addplot[thick, color={Set1-C}] table[x expr={(\thisrowno{1})*cos(\thisrowno{0})}, y expr={(\thisrowno{1})*sin(\thisrowno{0})}, col sep=comma]{./figs/data/odata_k3_lpInf.csv};

        \addlegendentry{$p=1$};
        \addlegendentry{$p=2^*$};
        \addlegendentry{$p=\infty$};
  
    \end{axis}
    
\end{tikzpicture}

==> figs/tikz/order_circ_mw_k3_waves.tex <==
\begin{tikzpicture}
    \definecolor{agrey}{rgb}{0.6,0.6,0.6}

    \begin{axis}
    [
        width=8cm,
        height=8cm,
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {Order},
        ylabel = {Order},
        xmin = 0, xmax = 5.2,
        ymin = 0, ymax = 5.2,
        %ytick = {0, pi/8, pi/4, 3*pi/8, pi/2},
        %yticklabels = {$0$, $\pi/8$, $\pi/4$, $3\pi/8$, $\pi/2$},
        %ytick = {},
        %yticklabels = {},
        legend cell align={left},
        %legend columns=2, 
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east, 
        %/tikz/column 2/.style={column sep=5pt}
        },
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
    ]
        \foreach \t in {15,30,45,60,75} 
        {
            \addplot[forget plot, color=agrey, line width=0.7pt, densely dashed] coordinates{(0, 0) ({5.2*cos(\t)}, {5.2*sin(\t)})};
        }
        
        \foreach \r in {1, 2, 3, 4, 5} 
        {
            \addplot[forget plot, color=agrey, samples=40, domain=0.0*pi:0.5*pi, line width=0.7pt, densely dotted]({\r*cos(deg(x))}, {\r*sin(deg(x))});
        }
    
        \addplot[thick, color={Set1-A}] table[x expr={(\thisrowno{1})*cos(\thisrowno{0})}, y expr={(\thisrowno{1})*sin(\thisrowno{0})}, col sep=comma]{./figs/data/morlet_odata_k3_lp1.csv};
                                                  
        \addplot[thick, color={Set1-B}] table[x expr={(\thisrowno{1})*cos(\thisrowno{0})}, y expr={(\thisrowno{1})*sin(\thisrowno{0})}, col sep=comma]{./figs/data/morlet_odata_rob_k3_lp50.csv};
        
        \addplot[thick, color={Set1-C}] table[x expr={(\thisrowno{1})*cos(\thisrowno{0})}, y expr={(\thisrowno{1})*sin(\thisrowno{0})}, col sep=comma]{./figs/data/morlet_odata_k3_lpInf.csv};

        \addlegendentry{$p=1$};
        \addlegendentry{$p=2^*$};
        \addlegendentry{$p=\infty$};
  
    \end{axis}
    
\end{tikzpicture}

==> figs/tikz/order_mw_k3_theta0.tex <==
\begin{tikzpicture}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$t$},
        ylabel = {Order},
        xmin = 0, xmax = 100,
        ymin = 3, ymax = 6,
        ytick = {3,4,5,6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.3)},anchor=east},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
    ]
        
        \addplot[color=Set1-A,thick] table[x=t, y=o, col sep=comma]{./figs/data/order_mw_k3_lp1_theta0.csv};
        
        \addplot[color=Set1-B,thick] table[x=t, y=o, col sep=comma]{./figs/data/order_mw_k3_lp50_theta0.csv};
        
        \addplot[color=Set1-C,thick] table[x=t, y=o, col sep=comma]{./figs/data/order_mw_k3_lpInf_theta0.csv};
        
        \addlegendentry{$p=1$};
        \addlegendentry{$p=2^*$};
        \addlegendentry{$p=\infty$};
        
    \end{axis}
\end{tikzpicture}

==> figs/tikz/order_mw_k3_theta45.tex <==
\begin{tikzpicture}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=linear, % not log
        ymode=linear, % not log
        xlabel = {$t$},
        ylabel = {Order},
        xmin = 0, xmax = 100,
        ymin = 3, ymax = 6,
        ytick = {3,4,5,6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.3)},anchor=east},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
    ]
        
        \addplot[color=Set1-A,thick] table[x=t, y=o, col sep=comma]{./figs/data/order_mw_k3_lp1_theta45.csv};
        
        \addplot[color=Set1-B,thick] table[x=t, y=o, col sep=comma]{./figs/data/order_mw_k3_lp50_theta45.csv};
        
        \addplot[color=Set1-C,thick] table[x=t, y=o, col sep=comma]{./figs/data/order_mw_k3_lpInf_theta45.csv};
        
        %\addlegendentry{$p=1$};
        %\addlegendentry{$p=2^*$};
        %\addlegendentry{$p=\infty$};
        
    \end{axis}
\end{tikzpicture}

==> figs/tikz/quad_euclid.tex <==
\begin{tikzpicture}[scale=2]
    
    \begin{scope}
        \draw[fill={Pastel1-A}, color={Pastel1-A}] (-1,-1) circle (1.5pt);
        
        \draw[fill={Pastel1-A}, color={Pastel1-A}] ( 1,-1) circle (1.5pt);
        
        \draw[fill={Pastel1-A}, color={Pastel1-A}] ( 1, 1) circle (1.5pt);
        
        \draw[fill={Pastel1-A}, color={Pastel1-A}] (-1, 1) circle (1.5pt);
        
    \end{scope}
    
    \begin{scope}[on behind layer]
        \draw[thick, black] (-1,-1) -- (1,-1) -- (1,1) -- (-1,1) -- cycle;
    \end{scope}
    
    \draw[fill=Pastel1-B,Pastel1-B] (0,0) circle (1.2pt);
    \draw[fill=Pastel1-B,Pastel1-B] (0.89367,-0.89367) circle (1.2pt);
    \draw[fill=Pastel1-B,Pastel1-B] (0.89367,0.89367) circle (1.2pt);
    \draw[fill=Pastel1-B,Pastel1-B] (-0.89367,0.89367) circle (1.2pt);
    \draw[fill=Pastel1-B,Pastel1-B] (-0.89367,-0.89367) circle (1.2pt);
    \draw[fill=Pastel1-B,Pastel1-B] (0.37165,-0.79694) circle (1.2pt);
    \draw[fill=Pastel1-B,Pastel1-B] (0.79694,0.37165) circle (1.2pt);
    \draw[fill=Pastel1-B,Pastel1-B] (-0.37165,0.79694) circle (1.2pt);
    \draw[fill=Pastel1-B,Pastel1-B] (-0.79694,-0.37165) circle (1.2pt);
    \draw[fill=Pastel1-B,Pastel1-B] (0.79694,-0.37165) circle (1.2pt);
    \draw[fill=Pastel1-B,Pastel1-B] (-0.37165,-0.79694) circle (1.2pt);
    \draw[fill=Pastel1-B,Pastel1-B] (-0.79694,0.37165) circle (1.2pt);
    \draw[fill=Pastel1-B,Pastel1-B] (0.37165,0.79694) circle (1.2pt);
    
\end{tikzpicture}

==> figs/tikz/quad_k3_corr_f1_dg_neo.tex <==
    \begin{tikzpicture}[scale=2]
		\begin{axis}[name=plot1,xlabel={$x$},ylabel={$y$},
    		axis line style={latex-latex},
            axis y line=middle,
            axis x line=middle,
            xmode=linear, % not log
            ymode=linear, % not log
		    xtick={0},
		    ytick={0},
		    xticklabels={ },
		    yticklabels={ },
		    ylabel style={rotate=0, shift={(-0.09,0.06)}},
		    xlabel style={rotate=0, shift={(0.03,0.01)}},
    		xmin=-1.1,xmax=1.1,
    		ymin=-1.1,ymax=1.1,
    		width=5cm,
    		height=5cm,
			scale only axis=true,
    		style={font=\normalsize},
    		axis on top,
    % 		colorbar,
    % 		colormap/Blues,
    % 		colorbar style={
    % 		    point meta max=5, point meta min=-2,
    %             ylabel=$\nabla\cdot\mathbf{h}$,
    %             ylabel style={font=\normalsize},
    %             ytick={-4,-2,0,2},
    %             yticklabel style={
    %                 text width=2em,
    %                 align=left,
    %                 font=\normalsize,
    %             }
    %         }
        ]
            \addplot[thick] graphics[xmin=-1,ymin=-1,xmax=1,ymax=1] {./figs/tikz/fr_k3_quad_neo_dg_f1.png};
            
            \draw[black] (axis cs:-1,-1) -- (axis cs:-1,1) -- (axis cs:1,1) -- (axis cs:1,-1) -- cycle;
         
         \draw[fill=Set1-A,Set1-A] (-1,0.86114) circle (0.018);
\draw[fill=black,black] (-1,0.33998) circle (0.018);
\draw[fill=black,black] (-1,-0.33998) circle (0.018);
\draw[fill=black,black] (-1,-0.86114) circle (0.018);
\draw[fill=black,black] (0.86114,1) circle (0.018);
\draw[fill=black,black] (0.33998,1) circle (0.018);
\draw[fill=black,black] (-0.33998,1) circle (0.018);
\draw[fill=black,black] (-0.86114,1) circle (0.018);
\draw[fill=black,black] (1,-0.86114) circle (0.018);
\draw[fill=black,black] (1,-0.33998) circle (0.018);
\draw[fill=black,black] (1,0.33998) circle (0.018);
\draw[fill=black,black] (1,0.86114) circle (0.018);
\draw[fill=black,black] (-0.86114,-1) circle (0.018);
\draw[fill=black,black] (-0.33998,-1) circle (0.018);
\draw[fill=black,black] (0.33998,-1) circle (0.018);
\draw[fill=black,black] (0.86114,-1) circle (0.018);   
         
		\end{axis}
		\begin{scope}[on behind layer]
            \draw[black!00] (0,-0.25) rectangle (5,5);
        \end{scope}
\end{tikzpicture}

==> figs/tikz/quad_k3_corr_f2_dg_neo.tex <==
    \begin{tikzpicture}[scale=2]
		\begin{axis}[name=plot1,xlabel={$x$},ylabel={$y$},
    		axis line style={latex-latex},
            axis y line=middle,
            axis x line=middle,
            xmode=linear, % not log
            ymode=linear, % not log
		    xtick={0},
		    ytick={0},
		    xticklabels={ },
		    yticklabels={ },
		    ylabel style={rotate=0, shift={(-0.09,0.06)}},
		    xlabel style={rotate=0, shift={(0.03,0.01)}},
    		xmin=-1.1,xmax=1.1,
    		ymin=-1.1,ymax=1.1,
    		width=5cm,
    		height=5cm,
			scale only axis=true,
    		style={font=\normalsize},
    		axis on top,
    		colorbar,
    		colormap/Blues,
    		colorbar style={
    		    point meta max=8, point meta min=-2,
                ylabel=$\nabla\cdot\mathbf{h}$,
                ylabel style={font=\normalsize},
                ytick={-2,0,2,4,6,8},
                yticklabel style={
                    text width=2em,
                    align=left,
                    font=\normalsize,
                }
            }
        ]
            \addplot[thick] graphics[xmin=-1,ymin=-1,xmax=1,ymax=1] {./figs/tikz/fr_k3_quad_neo_dg_f2.png};
            
            \draw[black] (axis cs:-1,-1) -- (axis cs:-1,1) -- (axis cs:1,1) -- (axis cs:1,-1) -- cycle;
            
            \draw[fill=black,black] (-1,0.86114) circle (0.018);
            
            \draw[fill=Set1-A,Set1-A] (-1,0.33998) circle (0.018);
            \draw[fill=black,black] (-1,-0.33998) circle (0.018);
            \draw[fill=black,black] (-1,-0.86114) circle (0.018);
            \draw[fill=black,black] (0.86114,1) circle (0.018);
            \draw[fill=black,black] (0.33998,1) circle (0.018);
            \draw[fill=black,black] (-0.33998,1) circle (0.018);
            \draw[fill=black,black] (-0.86114,1) circle (0.018);
            \draw[fill=black,black] (1,-0.86114) circle (0.018);
            \draw[fill=black,black] (1,-0.33998) circle (0.018);
            \draw[fill=black,black] (1,0.33998) circle (0.018);
            \draw[fill=black,black] (1,0.86114) circle (0.018);
            \draw[fill=black,black] (-0.86114,-1) circle (0.018);
            \draw[fill=black,black] (-0.33998,-1) circle (0.018);
            \draw[fill=black,black] (0.33998,-1) circle (0.018);
            \draw[fill=black,black] (0.86114,-1) circle (0.018);  
         
		\end{axis}
\end{tikzpicture}

==> figs/tikz/quad_orbits.tex <==
\begin{tikzpicture}[scale=2]
    
    \begin{scope}
        \draw[fill={Pastel1-A}, color={Pastel1-A}] (-1,-1) circle (1.5pt);
        
        \draw[fill={Pastel1-A}, color={Pastel1-A}] ( 1,-1) circle (1.5pt);
        
        \draw[fill={Pastel1-A}, color={Pastel1-A}] ( 1, 1) circle (1.5pt);
        
        \draw[fill={Pastel1-A}, color={Pastel1-A}] (-1, 1) circle (1.5pt);
        
    \end{scope}
    
    \begin{scope}[on behind layer]
        \draw[thick, black] (-1,-1) -- (1,-1) -- (1,1) -- (-1,1) -- cycle;
    \end{scope}
    
    \begin{scope}[on behind layer]
        \draw[black, densely dashed] (-1,-1) -- (1,1);
        \draw[black, densely dashed] (-1, 1) -- (1,-1);
        \draw[black] (0,0) circle (0.85);
        
        \draw[black, densely dotted] (0,-1) -- (0,1);
        \draw[black, densely dotted] (-1,0) -- (1,0);
        \draw[black] (0,0) circle (0.35);
        
        \draw[black, dashdotdotted] (0.6,-1) -- (-0.6,1);
        \draw[black, dashdotdotted] (0.6,1) -- (-0.6,-1);
        \draw[black, dashdotdotted] (-1,0.6) -- (1,-0.6);
        \draw[black, dashdotdotted] (1,0.6) -- (-1,-0.6);
        \draw[black] (0,0) circle (0.6);
    \end{scope}
    
    \begin{scope}[on above layer]
        \draw[fill=Pastel1-B,Pastel1-B] (0, 0.35) circle (1.2pt);
        \draw[fill=Pastel1-B,Pastel1-B] (0,-0.35) circle (1.2pt);
        \draw[fill=Pastel1-B,Pastel1-B] ( 0.35,0) circle (1.2pt);
        \draw[fill=Pastel1-B,Pastel1-B] (-0.35,0) circle (1.2pt);
        
        \draw[fill=Pastel1-C,Pastel1-C] ( 0.601, 0.601) circle (1.2pt);
        \draw[fill=Pastel1-C,Pastel1-C] ( 0.601,-0.601) circle (1.2pt);
        \draw[fill=Pastel1-C,Pastel1-C] (-0.601, 0.601) circle (1.2pt);
        \draw[fill=Pastel1-C,Pastel1-C] (-0.601,-0.601) circle (1.2pt);
        
        \draw[fill=Pastel1-D,Pastel1-D] (0.306,0.51) circle (1.2pt);
        \draw[fill=Pastel1-D,Pastel1-D] (0.51,0.306) circle (1.2pt);
        \draw[fill=Pastel1-D,Pastel1-D] (-0.306,0.51) circle (1.2pt);
        \draw[fill=Pastel1-D,Pastel1-D] (-0.51,0.306) circle (1.2pt);
        \draw[fill=Pastel1-D,Pastel1-D] (0.306,-0.51) circle (1.2pt);
        \draw[fill=Pastel1-D,Pastel1-D] (0.51,-0.306) circle (1.2pt);
        \draw[fill=Pastel1-D,Pastel1-D] (-0.306,-0.51) circle (1.2pt);
        \draw[fill=Pastel1-D,Pastel1-D] (-0.51,-0.306) circle (1.2pt);
        
        \draw[fill=Pastel1-E,Pastel1-E] (0,0) circle (1.2pt);
        
        \draw[black,-latex] (-1,1.1) -- (-0.6,1.1) node[left, above] {$z$};
        
    \end{scope}
    
\end{tikzpicture}

==> figs/tikz/quad_p3_corr_f1_dg_to.tex <==
    \begin{tikzpicture}[scale=2]
		\begin{axis}[name=plot1,xlabel={$x$},ylabel={$y$},
    		axis line style={latex-latex},
            axis y line=middle,
            axis x line=middle,
            xmode=linear, % not log
            ymode=linear, % not log
		    xtick={0},
		    ytick={0},
		    xticklabels={ },
		    yticklabels={ },
		    ylabel style={rotate=0, shift={(-0.09,0.06)}},
		    xlabel style={rotate=0, shift={(0.03,0.01)}},
    		xmin=-1.1,xmax=1.1,
    		ymin=-1.1,ymax=1.1,
    		width=5cm,
    		height=5cm,
			scale only axis=true,
    		style={font=\normalsize},
    		axis on top,
    % 		colorbar,
    % 		colormap/Blues,
    % 		colorbar style={
    % 		    point meta max=5, point meta min=-2,
    %             ylabel=$\nabla\cdot\mathbf{h}$,
    %             ylabel style={font=\normalsize},
    %             ytick={-4,-2,0,2},
    %             yticklabel style={
    %                 text width=2em,
    %                 align=left,
    %                 font=\normalsize,
    %             }
    %         }
        ]
            \addplot[thick] graphics[xmin=-1,ymin=-1,xmax=1,ymax=1] {./figs/tikz/fr_k3_quad_to_dg_f1.png};
            
            \draw[black] (axis cs:-1,-1) -- (axis cs:-1,1) -- (axis cs:1,1) -- (axis cs:1,-1) -- cycle;
         
         \draw[fill=Set1-A,Set1-A] (-1,0.86114) circle (0.018);
\draw[fill=black,black] (-1,0.33998) circle (0.018);
\draw[fill=black,black] (-1,-0.33998) circle (0.018);
\draw[fill=black,black] (-1,-0.86114) circle (0.018);
\draw[fill=black,black] (0.86114,1) circle (0.018);
\draw[fill=black,black] (0.33998,1) circle (0.018);
\draw[fill=black,black] (-0.33998,1) circle (0.018);
\draw[fill=black,black] (-0.86114,1) circle (0.018);
\draw[fill=black,black] (1,-0.86114) circle (0.018);
\draw[fill=black,black] (1,-0.33998) circle (0.018);
\draw[fill=black,black] (1,0.33998) circle (0.018);
\draw[fill=black,black] (1,0.86114) circle (0.018);
\draw[fill=black,black] (-0.86114,-1) circle (0.018);
\draw[fill=black,black] (-0.33998,-1) circle (0.018);
\draw[fill=black,black] (0.33998,-1) circle (0.018);
\draw[fill=black,black] (0.86114,-1) circle (0.018);   
         
		\end{axis}
		\begin{scope}[on behind layer]
            \draw[black!00] (0,-0.25) rectangle (5,5);
        \end{scope}
\end{tikzpicture}

==> figs/tikz/quad_p3_corr_f2_dg_to.tex <==
    \begin{tikzpicture}[scale=2]
		\begin{axis}[name=plot1,xlabel={$x$},ylabel={$y$},
    		axis line style={latex-latex},
            axis y line=middle,
            axis x line=middle,
            xmode=linear, % not log
            ymode=linear, % not log
		    xtick={0},
		    ytick={0},
		    xticklabels={ },
		    yticklabels={ },
		    ylabel style={rotate=0, shift={(-0.09,0.06)}},
		    xlabel style={rotate=0, shift={(0.03,0.01)}},
    		xmin=-1.1,xmax=1.1,
    		ymin=-1.1,ymax=1.1,
    		width=5cm,
    		height=5cm,
			scale only axis=true,
    		style={font=\normalsize},
    		axis on top,
    		colorbar,
    		colormap/Blues,
    		colorbar style={
    		    point meta max=5, point meta min=-2,
                ylabel=$\nabla\cdot\mathbf{h}$,
                ylabel style={font=\normalsize},
                ytick={-2,0,2,4},
                yticklabel style={
                    text width=2em,
                    align=left,
                    font=\normalsize,
                }
            }
        ]
            \addplot[thick] graphics[xmin=-1,ymin=-1,xmax=1,ymax=1] {./figs/tikz/fr_k3_quad_to_dg_f2.png};
            
            \draw[black] (axis cs:-1,-1) -- (axis cs:-1,1) -- (axis cs:1,1) -- (axis cs:1,-1) -- cycle;
            
            \draw[fill=black,black] (-1,0.86114) circle (0.018);
\draw[fill=Set1-A,Set1-A] (-1,0.33998) circle (0.018);
\draw[fill=black,black] (-1,-0.33998) circle (0.018);
\draw[fill=black,black] (-1,-0.86114) circle (0.018);
\draw[fill=black,black] (0.86114,1) circle (0.018);
\draw[fill=black,black] (0.33998,1) circle (0.018);
\draw[fill=black,black] (-0.33998,1) circle (0.018);
\draw[fill=black,black] (-0.86114,1) circle (0.018);
\draw[fill=black,black] (1,-0.86114) circle (0.018);
\draw[fill=black,black] (1,-0.33998) circle (0.018);
\draw[fill=black,black] (1,0.33998) circle (0.018);
\draw[fill=black,black] (1,0.86114) circle (0.018);
\draw[fill=black,black] (-0.86114,-1) circle (0.018);
\draw[fill=black,black] (-0.33998,-1) circle (0.018);
\draw[fill=black,black] (0.33998,-1) circle (0.018);
\draw[fill=black,black] (0.86114,-1) circle (0.018);  
         
		\end{axis}
\end{tikzpicture}

==> figs/tikz/quad_padua.tex <==
\begin{tikzpicture}[scale=2]
    
    \begin{scope}
        \draw[fill={Pastel1-A}, color={Pastel1-A}] (-1,-1) circle (1.5pt);
        
        \draw[fill={Pastel1-A}, color={Pastel1-A}] ( 1,-1) circle (1.5pt);
        
        \draw[fill={Pastel1-A}, color={Pastel1-A}] ( 1, 1) circle (1.5pt);
        
        \draw[fill={Pastel1-A}, color={Pastel1-A}] (-1, 1) circle (1.5pt);
        
    \end{scope}
    
    \begin{scope}[on behind layer]
        \draw[thick, black] (-1,-1) -- (1,-1) -- (1,1) -- (-1,1) -- cycle;
        
        \draw[domain=0:360, samples=360, variable=\x, black, densely dotted] plot ({cos(6*\x)}, {cos(5*\x)});
    \end{scope}
    
    \draw[fill=Pastel1-B,Pastel1-B] (-0.80902,-0.5) circle (1.2pt);
    \draw[fill=Pastel1-B,Pastel1-B] (-0.80902,0.5) circle (1.2pt);
    \draw[fill=Pastel1-B,Pastel1-B] (-0.30902,-0.86603) circle (1.2pt);
    \draw[fill=Pastel1-B,Pastel1-B] (-0.30902,6.1232e-17) circle (1.2pt);
    \draw[fill=Pastel1-B,Pastel1-B] (-0.30902,0.86603) circle (1.2pt);
    \draw[fill=Pastel1-B,Pastel1-B] (0.30902,-0.5) circle (1.2pt);
    \draw[fill=Pastel1-B,Pastel1-B] (0.30902,0.5) circle (1.2pt);
    \draw[fill=Pastel1-B,Pastel1-B] (0.80902,-0.86603) circle (1.2pt);
    \draw[fill=Pastel1-B,Pastel1-B] (0.80902,6.1232e-17) circle (1.2pt);
    \draw[fill=Pastel1-B,Pastel1-B] (0.80902,0.86603) circle (1.2pt);
    
\end{tikzpicture}

==> figs/tikz/ref_square.tex <==
\begin{tikzpicture}[scale=2]
    
    \begin{scope}
        \draw[fill={Pastel1-A}, color={Pastel1-A}] (-1,-1) circle (1.5pt) node [left, text=black, shift={(-0.1,0.0)}] {\footnotesize{$\left(-1,-1\right)$}};
        
        \draw[fill={Pastel1-A}, color={Pastel1-A}] ( 1,-1) circle (1.5pt) node [right, text=black, shift={(0.1,0.0)}] {\footnotesize{$\left( 1,-1\right)$}};
        
        \draw[fill={Pastel1-A}, color={Pastel1-A}] ( 1, 1) circle (1.5pt) node [right, text=black, shift={(0.1,0.0)}] {\footnotesize{$\left( 1, 1\right)$}};
        
        \draw[fill={Pastel1-A}, color={Pastel1-A}] (-1, 1) circle (1.5pt) node [left, text=black, shift={(-0.1,0.0)}] {\footnotesize{$\left(-1, 1\right)$}};
        
    \end{scope}
    
    \begin{scope}[on behind layer]
        \draw[thick, black] (-1,-1) -- (1,-1) -- (1,1) -- (-1,1) -- cycle;
    \end{scope}
    
    \draw[black, -latex] (0,-0.95) -- (0,-0.65) node[left] {\footnotesize{$y$}};
    \draw[black, -latex] (0,-0.95) -- (0.3,-0.95) node[right] {\footnotesize{$x$}};
    
    \draw[black, -latex] (0.95,0) -- (0.65,0) node[below, shift={(0.0,0)}] {\footnotesize{$y^{\prime}$}};
    \draw[black, -latex] (0.95,0) -- (0.95,0.3) node[above, shift={(-0.1,0)}] {\footnotesize{$x^{\prime}$}};
    
    \draw[black, -latex] (0,0.95) -- (0,0.65) node[right, shift={(0.0,0)}] {\footnotesize{$y^{\prime\prime}$}};
    \draw[black, -latex] (0,0.95) -- (-0.3,0.95) node[left, shift={(-0,-0.1)}] {\footnotesize{$x^{\prime\prime}$}};
    
    \draw[black, -latex] (-0.95,0) -- (-0.65,0) node[above, shift={(0.0,0)}] {\footnotesize{$y^{\prime\prime\prime}$}};
    \draw[black, -latex] (-0.95,0) -- (-0.95,-0.3) node[below, shift={(0.15,0)}] {\footnotesize{$x^{\prime\prime\prime}$}};
    
\end{tikzpicture}

==> figs/tikz/rotation.tex <==
\begin{tikzpicture}[scale=2]
    
    \begin{scope}[on behind layer]
        \draw[black, -, thick] (-1,0) -- (-0.5,{-sqrt(3)/2}) -- (0.5,{-sqrt(3)/2}) -- (1,0) -- (0.5,{sqrt(3)/2}) -- (-0.5,{sqrt(3)/2}) -- cycle;
    \end{scope}
    
    \begin{scope}
        \draw[fill={Pastel1-A}, color={Pastel1-A}] (-1,0) circle (1.5pt);
        \draw[fill={Pastel1-A}, color={Pastel1-A}] (-0.5,{-sqrt(3)/2}) circle (1.5pt);
        \draw[fill={Pastel1-A}, color={Pastel1-A}] (0.5,{-sqrt(3)/2}) circle (1.5pt);
        \draw[fill={Pastel1-A}, color={Pastel1-A}] (1,0) circle (1.5pt);
        \draw[fill={Pastel1-A}, color={Pastel1-A}] (0.5,{sqrt(3)/2}) circle (1.5pt);
        \draw[fill={Pastel1-A}, color={Pastel1-A}] (-0.5,{sqrt(3)/2}) circle (1.5pt);
    \end{scope}
    
    \draw[black, -latex] (0,{0.075 - sqrt(3)/2}) -- (0,{0.375 - sqrt(3)/2}) node[left] {\footnotesize{$s$}};
    \draw[black, -latex] (0,{0.075-sqrt(3)/2}) -- (0.3,{0.075-sqrt(3)/2}) node[right] {\footnotesize{$r$}};
    
    \draw[black, -latex] (0.68505,0.39551) -- (0.42524,0.24551) node[below, shift={(0,0)}] {\footnotesize{$s^{\prime}$}};
    \draw[black, -latex] (0.68505,0.39551) -- (0.53505,0.65532) node[above, shift={(-0.1,-0.2)}] {\footnotesize{$r^{\prime}$}};
    
    \draw[black,-] (0,-0.35) -- (0,0) -- ({0.35*0.5*sqrt(3)},{0.5*0.35});
    \draw[black, thick, densely dotted] (0,-0.25) arc (-90:30:0.25) node[midway, shift={(0.1,-0.1)}] {\footnotesize{$\theta$}};
    
\end{tikzpicture}
